Strong coupling structure of $\mathcal{N}=4$ SYM observables with matrix Bessel kernel

In this paper I continue the program of studying the strong coupling expansion of certain observables in $\mathcal{N}=4$ supersymmetric Yang-Mills theory, which are given by a determinant with a matrix Bessel kernel. I show that, by reorganizing the transseries of the determinant at large values of the 't Hooft coupling, a simple underlying structure emerges, in which each exponentially suppressed correction is related to the perturbative series in a simple way. This new approach provides an efficient method to generate the full transseries for $\mathcal{N}=4$ SYM observables, such as the cusp anomalous dimension, multi-gluon scattering amplitudes, and the octagon form factor. Using high-precision numerical analysis, I verify the results and provide a complete description of the resurgence structure of the strong coupling expansion.

==> Borel_plane.tex <==

\begin{tikzpicture}

  % ===== Copy 1 =====
  \begin{scope}[yshift=0cm]
    \draw[->] (-8,0) -- (8,0);
    \draw[->] (0,-0.8) -- (0,0.8);

    \foreach \x/\lab in {
      -4/{-y_0},
      1.5/{x_0^+},
      2.5/{x_0^-},
      4/{x_0^+ +x_0^-},
      5.5/{x_1^+},
      6.5/{x_1^-}
    } {
      \draw (\x,0.08) -- (\x,-0.08);
      \node[below] at (\x,-0.08) {$\lab$};

      \ifdim \x pt < 0pt
        \draw (\x,0) -- ++(150:1);
      \else
        \ifdim \x pt = 1.5pt
          \draw[green!70!black, thick] (\x,0) -- ++(30:1);
        
        \else

        \ifdim \x pt = 4pt
          \draw[green!70!black, thick] (\x,0) -- ++(30:1);

          \else
        
          \draw (\x,0) -- ++(30:1);

          \fi
        \fi
      \fi
    }
  \end{scope}

  % ===== Copy 2 =====
  \begin{scope}[yshift=-2cm]
    \draw[->] (-8,0) -- (8,0);
    \draw[->] (0,-0.8) -- (0,0.8);

    \foreach \x/\lab in {
      -5.5/{-y_0-x_0^+},
      -4/{-y_0},
      -1.5/{-x_0^+},
      2.5/{x_0^-},
      5.5/{x_1^+},
      6.5/{x_1^-}
    } {
      \draw (\x,0.08) -- (\x,-0.08);
      \node[below] at (\x,-0.08) {$\lab$};

      \ifdim \x pt < 0pt
      \ifdim \x pt = -1.5pt
        \draw[red!70!black, thick] (\x,0) -- ++(150:1);
      \else 
      \ifdim \x pt = -5.5pt
        \draw[red!70!black, thick] (\x,0) -- ++(150:1);
        \else
        \draw (\x,0) -- ++(150:1);
        \fi
        \fi
      \else
        \ifdim \x pt = 2.5pt
          \draw[green!70!black, thick] (\x,0) -- ++(30:1);
        \else
          \draw (\x,0) -- ++(30:1);
        \fi
      \fi
    }
  \end{scope}

  % ===== Copy 3 =====
  \begin{scope}[yshift=-4cm]
    \draw[->] (-8,0) -- (8,0);
    \draw[->] (0,-0.8) -- (0,0.8);

    \foreach \x/\lab in {
      -6.5/{-y_0-x_0^-},
      -5.5/{-y_0-x_0^+},
      -4/{\begin{aligned}
          &-y_0\\
          -x&_0^+-x_0^-
      \end{aligned}},
      -2.5/{-x_0^-},
      -1.5/{-x_0^+},
      5.5/{x_1^+},
      6.5/{x_1^-}
    } {
    \ifdim \x pt = -6.5 pt
      \draw (\x,0.08) -- (\x,-0.85);
    \else
      \draw (\x,0.08) -- (\x,-0.08);
    \fi
      
      \ifdim \x pt = -6.5 pt
      \node[below, yshift=-18pt] at (\x,-0.08) {$\lab$};
    \else
      \node[below] at (\x,-0.08) {$\lab$};
    \fi

      \ifdim \x pt < 0pt
        \ifdim \x pt = -2.5pt
        \draw[red!70!black, thick] (\x,0) -- ++(150:1);
      \else 
      \ifdim \x pt = -6.5pt
        \draw[red!70!black, thick] (\x,0) -- ++(150:1);
        \else
        \draw (\x,0) -- ++(150:1);
        \fi
        \fi
      \else
        \ifdim \x pt = 5.5pt
          \draw[green!70!black, thick] (\x,0) -- ++(30:1);
        \else
          \draw (\x,0) -- ++(30:1);
        \fi
      \fi
    }
  \end{scope}


\end{tikzpicture}%



